On a possible tetraquark cousin of the Theta^+

If a narrow Theta^+ pentaquark exists, it is likely that a ud\bar s-ud triquark-diquark configuration is a significant component of its wave function. If so, the mechanism responsible for the binding of a triquark and a diquark is also likely to bind the triquark to an \bar s antiquark. We discuss the expected properties of such a ud\bar s-\bar s tetraquark meson. In particular, we point out that for a 0^+ isoscalar ud\bar s\bar s meson the lowest allowed decay mode is a four-body K K pi pi channel with a small phase space and a distinctive experimental signature.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
